Ranking-based competitive balance measures in Formula One

Competitiveness in racing sports can be measured by comparing the start and finish rankings within races, as well as the start and finish rankings across races in a season. Since the importance of position changes is non-uniform and variance at the top of the ranking is more interesting than at the bottom of the ranking, we propose using weighted distances for this purpose. Therefore, two weighting schemes are applied and compared to the standard Kemeny distance to analyse the Formula One between 1950 and 2024. The evolution of competitive balance is unexpectedly robust to the weights, but competition is more intense if one focuses on the top positions. Competitive balance has been more unfavourable in the last two decades than ever before. Statistical tests uncover three structural breaks in competitive balance that are closely related to regulatory changes, highlighting the role of decision-makers in the evolution of competitiveness.

==> Fig1_Kemeny_distance_start_finish_1993_2019.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
width = \textwidth, 
height = 0.6\textwidth,
xlabel style = {align=center, font=\small},
xlabel = {Year},
ylabel style = {align=center, font=\small},
ylabel = {Normalised Kem\'eny distance},
xmin = 1992.5,
xmax = 2019.5,
ymajorgrids,
xtick = {1995,2000,2005,2010,2015},
scaled x ticks = false,
xticklabel style = {/pgf/number format/1000 sep=}
]

\addplot[color=blue, mark=*,dashed,thick] coordinates {
(1993,0.345813127090301)
(1994,0.333275844525844)
(1995,0.329569152075545)
(1996,0.291585497835497)
(1997,0.340889715570022)
(1998,0.296915584415584)
(1999,0.346049783549783)
(2000,0.340005092946269)
(2001,0.337153043035395)
(2002,0.300969000040207)
(2003,0.325657894736842)
(2004,0.285087719298245)
(2005,0.336995998768852)
(2006,0.295093795093795)
(2007,0.241660300483829)
(2008,0.275160122528543)
(2009,0.274922600619195)
(2010,0.251906941266209)
(2011,0.231502669717772)
(2012,0.279710144927536)
(2013,0.237183868762816)
(2014,0.261096497694183)
(2015,0.246254956276139)
(2016,0.245516388373531)
(2017,0.271578947368421)
(2018,0.269172932330827)
(2019,0.252380952380952)
};
\end{axis}
\end{tikzpicture}

\caption{Normalised Kem\'eny distance of start--finish rankings, 1993--2019}
\label{Fig1}
\end{figure}

%\end{document}

==> Fig2_Kemeny_distance_start_finish_1950_2024.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering
\begin{tikzpicture}
\begin{axis}[
width = \textwidth, 
height = 0.6\textwidth,
xlabel style = {align=center, font=\small},
xlabel = {Year},
ylabel style = {align=center, font=\small},
ylabel = {Normalised Kem\'eny distance},
xmin = 1949.5,
xmax = 2024.5,
ymajorgrids,
xtick = {1950,1960,1970,1980,1990,2000,2010,2020}, 
scaled x ticks = false,
xticklabel style = {/pgf/number format/1000 sep=},
]

% ---- main plot ----
\addplot[color=blue,dashed,thick,mark=*,mark size=1pt] coordinates {
% (az adatlista itt változatlanul marad)
(1950,0.346785929344387)
(1951,0.324781858467442)
(1952,0.277069192864969)
(1953,0.307535714175066)
(1954,0.345924462838601)
(1955,0.349648030230443)
(1956,0.384570141187788)
(1957,0.296688804708263)
(1958,0.323457122281936)
(1959,0.287249928679871)
(1960,0.320389380362088)
(1961,0.238244871808843)
(1962,0.23277402289295)
(1963,0.248602841061986)
(1964,0.324994854900562)
(1965,0.26969010067012)
(1966,0.366416201426521)
(1967,0.409363547790657)
(1968,0.400525350378123)
(1969,0.384676133979539)
(1970,0.334210628710768)
(1971,0.330704441167845)
(1972,0.350501377053504)
(1973,0.363514188266548)
(1974,0.30934562929806)
(1975,0.346838498238155)
(1976,0.310423851372127)
(1977,0.296882267405565)
(1978,0.274693736987676)
(1979,0.30284968586118)
(1980,0.307677691766361)
(1981,0.244288068459369)
(1982,0.308015519889824)
(1983,0.352559265340874)
(1984,0.360066646316646)
(1985,0.368709565394348)
(1986,0.32318376068376)
(1987,0.357310885571755)
(1988,0.239423433444568)
(1989,0.187057756136703)
(1990,0.199110140725569)
(1991,0.217633222643896)
(1992,0.296738645950617)
(1993,0.345813127090301)
(1994,0.333275844525844)
(1995,0.329569152075545)
(1996,0.291585497835497)
(1997,0.340889715570022)
(1998,0.296915584415584)
(1999,0.346049783549783)
(2000,0.340005092946269)
(2001,0.337153043035395)
(2002,0.300969000040207)
(2003,0.325657894736842)
(2004,0.285087719298245)
(2005,0.336995998768852)
(2006,0.295093795093795)
(2007,0.241660300483829)
(2008,0.275160122528543)
(2009,0.274922600619195)
(2010,0.251906941266209)
(2011,0.231502669717772)
(2012,0.279710144927536)
(2013,0.237183868762816)
(2014,0.261096497694183)
(2015,0.246254956276139)
(2016,0.245516388373531)
(2017,0.271578947368421)
(2018,0.269172932330827)
(2019,0.252380952380952)
(2020,0.2656346749226)
(2021,0.233014354066985)
(2022,0.289712918660287)
(2023,0.270095693779904)
(2024,0.203435672514619)
};

% ---- rule changes ----
\draw [red,thick,dotted] (1961,\pgfkeysvalueof{/pgfplots/ymin}) -- (1961,\pgfkeysvalueof{/pgfplots/ymax});
\draw [red,thick,dotted] (1966,\pgfkeysvalueof{/pgfplots/ymin}) -- (1966,\pgfkeysvalueof{/pgfplots/ymax});
\draw [red,thick,dotted] (1981,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(1981,\pgfkeysvalueof{/pgfplots/ymax});
\draw [red,thick,dotted] (1989,\pgfkeysvalueof{/pgfplots/ymin}) -- (1989,\pgfkeysvalueof{/pgfplots/ymax});
\draw [red,thick,dotted] (1994,\pgfkeysvalueof{/pgfplots/ymin}) -- (1994,\pgfkeysvalueof{/pgfplots/ymax});
\draw [red,thick,dotted] (1998,\pgfkeysvalueof{/pgfplots/ymin}) -- (1998,\pgfkeysvalueof{/pgfplots/ymax});
\draw [red,thick,dotted] (2009,\pgfkeysvalueof{/pgfplots/ymin}) -- (2009,\pgfkeysvalueof{/pgfplots/ymax});
\draw [red,thick,dotted] (2011,\pgfkeysvalueof{/pgfplots/ymin}) -- (2011,\pgfkeysvalueof{/pgfplots/ymax});
\draw [red,thick,dotted] (2014,\pgfkeysvalueof{/pgfplots/ymin}) -- (2014,\pgfkeysvalueof{/pgfplots/ymax});
\draw [red,thick,dotted] (2022,\pgfkeysvalueof{/pgfplots/ymin}) -- (2022,\pgfkeysvalueof{/pgfplots/ymax});

% ---- labels ----
\node[rotate=90, anchor=south, font=\footnotesize] at (axis cs:1961,0.9*\pgfkeysvalueof{/pgfplots/ymax}) {1.5L era};
\node[rotate=90, anchor=south, font=\footnotesize] at (axis cs:1966,0.9*\pgfkeysvalueof{/pgfplots/ymax}) {3.0L};
\node[rotate=90, anchor=south, font=\footnotesize] at (axis cs:1981,0.85*\pgfkeysvalueof{/pgfplots/ymax}) {sliding skirts, Concorde};
\node[rotate=90, anchor=south, font=\footnotesize] at (axis cs:1989,0.9*\pgfkeysvalueof{/pgfplots/ymax}) {Turbo ban};
\node[rotate=90, anchor=south, font=\footnotesize] at (axis cs:1994,0.9*\pgfkeysvalueof{/pgfplots/ymax}) {Safety reform};
\node[rotate=90, anchor=south, font=\footnotesize] at (axis cs:1998,0.9*\pgfkeysvalueof{/pgfplots/ymax}) {Narrow cars};
\node[rotate=90, anchor=south, font=\footnotesize] at (axis cs:2009,0.9*\pgfkeysvalueof{/pgfplots/ymax}) {Aero reform};
\node[rotate=90, anchor=south, font=\footnotesize] at (axis cs:2011,0.9*\pgfkeysvalueof{/pgfplots/ymax}) {DRS};
\node[rotate=90, anchor=south, font=\footnotesize] at (axis cs:2014,0.9*\pgfkeysvalueof{/pgfplots/ymax}) {Hybrid};
\node[rotate=90, anchor=south, font=\footnotesize] at (axis cs:2022,0.9*\pgfkeysvalueof{/pgfplots/ymax}) {Ground effect};

\end{axis}
\end{tikzpicture}

\caption{Normalised Kem\'eny distance of start--finish \\ rankings with major regulatory changes}
\label{Fig2}
\end{figure}

%\end{document}

==> Fig3_Kemeny_distance_start_finish_breaks.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering
\begin{tikzpicture}
\begin{axis}[
width = \textwidth, 
height = 0.6\textwidth,
xlabel style = {align=center, font=\small},
xlabel = {Year},
ylabel style = {align=center, font=\small},
ylabel = {Normalised Kem\'eny distance},
xmin = 1949.5,
xmax = 2024.5,
ymajorgrids,
xtick = {1950,1960,1970,1980,1990,2000,2010,2020}, 
scaled x ticks = false,
xticklabel style = {/pgf/number format/1000 sep=},
legend style = {font=\small,at={(0.25,-0.15)},anchor=north west,legend columns=3},
legend entries = {Original$\qquad$, 5-year moving average},
]

% --- original ---
\addplot[blue, dashed, thin, mark=*, mark size=1pt] coordinates {
(1950,0.3757494839290601)
(1951,0.318000962458012)
(1952,0.3261808614901992)
(1953,0.3526433330319852)
(1954,0.387412159087406)
(1955,0.3803016104965535)
(1956,0.4629685864244688)
(1957,0.3481103865091027)
(1958,0.3496728367387577)
(1959,0.3009120477734854)
(1960,0.3396461091405566)
(1961,0.2512532334108537)
(1962,0.2626777058665218)
(1963,0.2792792422470084)
(1964,0.337592239045261)
(1965,0.2780730688006338)
(1966,0.3705751058176239)
(1967,0.4172772714938551)
(1968,0.4050230771668717)
(1969,0.3872683130423068)
(1970,0.3457990625734499)
(1971,0.3368856775862364)
(1972,0.3513346338007395)
(1973,0.3631633110735665)
(1974,0.3224831801644054)
(1975,0.3522113142642164)
(1976,0.3182319261198571)
(1977,0.3172028447725246)
(1978,0.2974561589330143)
(1979,0.3111783269944189)
(1980,0.3182155738805985)
(1981,0.2705558890634901)
(1982,0.3225059093437152)
(1983,0.3596200206774919)
(1984,0.3634371184371184)
(1985,0.369522692484649)
(1986,0.324642094017094)
(1987,0.3591927537036232)
(1988,0.2541110493140526)
(1989,0.2747861728124886)
(1990,0.2408673882954435)
(1991,0.2541620845552297)
(1992,0.3084637089983308)
(1993,0.3460054347826087)
(1994,0.3354522792022792)
(1995,0.3295691520755459)
(1996,0.2915854978354978)
(1997,0.34012577362961)
(1998,0.2969155844155844)
(1999,0.3479437229437229)
(2000,0.3402597402597402)
(2001,0.3371530430353959)
(2002,0.3014782946671492)
(2003,0.325328947368421)
(2004,0.2850877192982456)
(2005,0.336995998768852)
(2006,0.2950937950937951)
(2007,0.2416603004838299)
(2008,0.2751601225285436)
(2009,0.274922600619195)
(2010,0.251906941266209)
(2011,0.2316933638443936)
(2012,0.279891304347826)
(2013,0.2371838687628161)
(2014,0.2610964976941838)
(2015,0.2465319645863886)
(2016,0.243454957740672)
(2017,0.266578947368421)
(2018,0.269172932330827)
(2019,0.2526315789473684)
(2020,0.26656346749226)
(2021,0.2311004784688995)
(2022,0.2906698564593301)
(2023,0.2665071770334928)
(2024,0.204312865497076)
};

% --- moving average ---
\addplot[red, thick, smooth] coordinates {
(1952,0.320419431538093)
(1953,0.320991851715304)
(1954,0.332949508259373)
(1955,0.336873430628032)
(1956,0.340057712249406)
(1957,0.32832280541766)
(1958,0.322471075443989)
(1959,0.2932060215682)
(1960,0.280423065205138)
(1961,0.265452208961148)
(1962,0.273001194205286)
(1963,0.262861338266892)
(1964,0.288495604190428)
(1965,0.323813509169969)
(1966,0.354198011033197)
(1967,0.366134266848992)
(1968,0.379038372457122)
(1969,0.371896020405386)
(1970,0.360123586257956)
(1971,0.352721353835641)
(1972,0.337655252899345)
(1973,0.340180826804822)
(1974,0.336124708845679)
(1975,0.325400886916091)
(1976,0.307636796660317)
(1977,0.306337607972941)
(1978,0.298505446678582)
(1979,0.28527829009603)
(1980,0.287504940592882)
(1981,0.303078046263522)
(1982,0.314521438354615)
(1983,0.326727813080212)
(1984,0.34250695152509)
(1985,0.352366024661477)
(1986,0.329738858282215)
(1987,0.295137080246227)
(1988,0.261217195312471)
(1989,0.240107087704498)
(1990,0.227992639780271)
(1991,0.249270578509417)
(1992,0.278514196187245)
(1993,0.304605998457241)
(1994,0.319396453495561)
(1995,0.328226667419442)
(1996,0.318447158884498)
(1997,0.321001946689286)
(1998,0.323089134863431)
(1999,0.332202643903411)
(2000,0.324218500797448)
(2001,0.329966962861699)
(2002,0.317774550011392)
(2003,0.317172731175908)
(2004,0.308760881587588)
(2005,0.296899141676313)
(2006,0.286799587234653)
(2007,0.284766563498843)
(2008,0.267748751998314)
(2009,0.25503052692311)
(2010,0.262640495811851)
(2011,0.255045245058706)
(2012,0.252280024473703)
(2013,0.251149627475689)
(2014,0.253952371206841)
(2015,0.252326131695018)
(2016,0.25872394440862)
(2017,0.256980835345974)
(2018,0.260856779075266)
(2019,0.258356372213957)
(2020,0.26198316647233)
(2021,0.262167718762146)
(2022,0.252378662788879)
};

% --- breakpoints ---
\draw [black,thick,dotted] (1965,\pgfkeysvalueof{/pgfplots/ymin}) -- (1965,\pgfkeysvalueof{/pgfplots/ymax});
\draw [black,thick,dotted] (1981,\pgfkeysvalueof{/pgfplots/ymin}) -- (1981,\pgfkeysvalueof{/pgfplots/ymax});
\draw [black,thick,dotted] (1992,\pgfkeysvalueof{/pgfplots/ymin}) -- (1992,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}

\caption{Normalised Kem\'eny distance of start--finish rankings with structural breaks}
\label{Fig3}
\end{figure}

%\end{document}

==> Fig4_weighted_distance_start_finish_breaks.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\caption{Weight vector: $w_k = 1/k$ \citep{Csato2017a}}
\label{Fig4a}

\begin{tikzpicture}
\begin{axis}[
width = \textwidth, 
height = 0.6\textwidth,
xlabel style = {align=center, font=\small},
xlabel = {Year},
ylabel style = {align=center, font=\small},
ylabel = {Normalised weighted distance},
xmin = 1949.5,
xmax = 2024.5,
ymajorgrids,
xtick = {1950,1960,1970,1980,1990,2000,2010,2020}, 
scaled x ticks = false,
xticklabel style = {/pgf/number format/1000 sep=},
%legend style = {font=\small,at={(0.25,-0.15)},anchor=north west,legend columns=3},
%legend entries = {Original$\qquad$, 5-year moving average},
]

% --- original ---
\addplot[blue, dashed, thin, mark=*, mark size=1pt] coordinates {
(1950,0.392047484773701)
(1951,0.35934258658073)
(1952,0.327650086118243)
(1953,0.342356055614984)
(1954,0.365841916385621)
(1955,0.372939439099602)
(1956,0.411443549603954)
(1957,0.381754739350068)
(1958,0.430351530068883)
(1959,0.351264838133085)
(1960,0.407696149198077)
(1961,0.34410862392228)
(1962,0.350634719647818)
(1963,0.34606488185752)
(1964,0.423445566872684)
(1965,0.333809623086361)
(1966,0.433069582761568)
(1967,0.502780498820632)
(1968,0.525291392117643)
(1969,0.465781980473744)
(1970,0.441777620110936)
(1971,0.407882446298514)
(1972,0.43589591244278)
(1973,0.440202945975931)
(1974,0.406632710672415)
(1975,0.446858198780162)
(1976,0.382761426751792)
(1977,0.414765453048297)
(1978,0.393583877469657)
(1979,0.395451946004263)
(1980,0.417658327170299)
(1981,0.368176330606151)
(1982,0.446304237225173)
(1983,0.463489348465983)
(1984,0.44566671569459)
(1985,0.470313208333066)
(1986,0.406019694396974)
(1987,0.424569947569406)
(1988,0.314228380965209)
(1989,0.319232305801358)
(1990,0.306172493493562)
(1991,0.303923823712997)
(1992,0.367070316223523)
(1993,0.393909676539973)
(1994,0.411660404987907)
(1995,0.409395236678688)
(1996,0.367473723156776)
(1997,0.408853079256158)
(1998,0.347689000759665)
(1999,0.416803363922655)
(2000,0.386105769007562)
(2001,0.386530967579826)
(2002,0.354426194169658)
(2003,0.374936937530631)
(2004,0.328511117842903)
(2005,0.405997799505231)
(2006,0.333457723172512)
(2007,0.263601111034573)
(2008,0.346136296413854)
(2009,0.331508313548062)
(2010,0.296066226760976)
(2011,0.268280790271274)
(2012,0.351078472932952)
(2013,0.297404763270763)
(2014,0.30800273497165)
(2015,0.261910319549702)
(2016,0.273200541099806)
(2017,0.298086706612146)
(2018,0.302389666378877)
(2019,0.281970866001278)
(2020,0.313150287078796)
(2021,0.282796284629613)
(2022,0.330813083999512)
(2023,0.30973406419212)
(2024,0.251682363937534)
};

% --- moving average ---
\addplot[red, thick, smooth] coordinates {
(1952,0.357447625894656)
(1953,0.353626016759836)
(1954,0.364046209364481)
(1955,0.374867140010846)
(1956,0.392466234901626)
(1957,0.389550819251118)
(1958,0.396502161270813)
(1959,0.383035176134479)
(1960,0.376811172194029)
(1961,0.359953842551756)
(1962,0.374389988299676)
(1963,0.359612683077333)
(1964,0.37740487484519)
(1965,0.407834030679753)
(1966,0.443679332731778)
(1967,0.45214661545199)
(1968,0.473740214856905)
(1969,0.468702787564294)
(1970,0.455325870288723)
(1971,0.438308181060381)
(1972,0.426478327100115)
(1973,0.42749444283396)
(1974,0.422470238924616)
(1975,0.418244147045719)
(1976,0.408920333344465)
(1977,0.406684180410834)
(1978,0.400844206088862)
(1979,0.397927186859733)
(1980,0.404234943695109)
(1981,0.418216037894374)
(1982,0.428258991832439)
(1983,0.438789968064993)
(1984,0.446358640823157)
(1985,0.442011782892004)
(1986,0.412159589391849)
(1987,0.386872707413203)
(1988,0.354044564445302)
(1989,0.333625390308506)
(1990,0.32212546403933)
(1991,0.338061723154283)
(1992,0.356547342991592)
(1993,0.377191891628618)
(1994,0.389901871517373)
(1995,0.3982584241239)
(1996,0.389014288967839)
(1997,0.390042880754788)
(1998,0.385384987220563)
(1999,0.389196436105173)
(2000,0.378311059087873)
(2001,0.383760646442066)
(2002,0.366102197226116)
(2003,0.37008060332565)
(2004,0.359465954444187)
(2005,0.34130093781717)
(2006,0.335540809593815)
(2007,0.336140248734846)
(2008,0.314153934185995)
(2009,0.301118547605748)
(2010,0.318614019985424)
(2011,0.308867713356805)
(2012,0.304166597641523)
(2013,0.297335416199268)
(2014,0.298319366364975)
(2015,0.287721013100813)
(2016,0.288717993722436)
(2017,0.283511619928362)
(2018,0.293759613434181)
(2019,0.295678762140142)
(2020,0.302224037617615)
(2021,0.303692917180264)
(2022,0.297635216767515)
};

% --- breakpoints ---
\draw [black,thick,dotted] (1965,\pgfkeysvalueof{/pgfplots/ymin}) -- (1965,\pgfkeysvalueof{/pgfplots/ymax});
\draw [black,thick,dotted] (1981,\pgfkeysvalueof{/pgfplots/ymin}) -- (1981,\pgfkeysvalueof{/pgfplots/ymax});
\draw [black,thick,dotted] (1992,\pgfkeysvalueof{/pgfplots/ymin}) -- (1992,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
\caption{Weight vector: $w_k = \sqrt{1/k}$ \citep{Ausloos2024a}}
\label{Fig4b}

\begin{tikzpicture}
\begin{axis}[
width = \textwidth, 
height = 0.6\textwidth,
xlabel style = {align=center, font=\small},
xlabel = {Year},
ylabel style = {align=center, font=\small},
ylabel = {Normalised weighted distance},
xmin = 1949.5,
xmax = 2024.5,
ymajorgrids,
xtick = {1950,1960,1970,1980,1990,2000,2010,2020}, 
scaled x ticks = false,
xticklabel style = {/pgf/number format/1000 sep=},
legend style = {font=\small,at={(0.25,-0.15)},anchor=north west,legend columns=3},
legend entries = {Original$\qquad$, 5-year moving average},
]

% --- original ---
\addplot[blue, dashed, thin, mark=*, mark size=1pt] coordinates {
(1950,0.359026209046613)
(1951,0.334780935605552)
(1952,0.302777059785179)
(1953,0.30862628446185)
(1954,0.33447139418776)
(1955,0.335052242223678)
(1956,0.373081516782127)
(1957,0.340946338484593)
(1958,0.367061125334154)
(1959,0.316615748605751)
(1960,0.363429681936016)
(1961,0.2808597858144)
(1962,0.282740651432845)
(1963,0.293411700291333)
(1964,0.365246614073598)
(1965,0.299242593139757)
(1966,0.397423785675981)
(1967,0.449204189585092)
(1968,0.455017781322809)
(1969,0.421291136299658)
(1970,0.380729128761417)
(1971,0.365799285555488)
(1972,0.387577341404768)
(1973,0.395990609485041)
(1974,0.35226838523562)
(1975,0.39000765725945)
(1976,0.346056790334089)
(1977,0.348047285582402)
(1978,0.327354117909039)
(1979,0.344639164372693)
(1980,0.354795688333443)
(1981,0.29712008690337)
(1982,0.366452204597107)
(1983,0.400590248185069)
(1984,0.397947258988632)
(1985,0.411391746630481)
(1986,0.357926765072449)
(1987,0.387100635806163)
(1988,0.275037862598645)
(1989,0.244531181874498)
(1990,0.244702031038653)
(1991,0.259316364485245)
(1992,0.330895018765082)
(1993,0.36889730298746)
(1994,0.370211740070539)
(1995,0.363888846334026)
(1996,0.323163737464267)
(1997,0.371036021971778)
(1998,0.318629234348206)
(1999,0.374769971029191)
(2000,0.359897569551154)
(2001,0.359443918252596)
(2002,0.323678045946628)
(2003,0.347420944388756)
(2004,0.305524697739735)
(2005,0.367787507311162)
(2006,0.311735714462809)
(2007,0.25167329561579)
(2008,0.305318355979141)
(2009,0.298780135212542)
(2010,0.269022816636581)
(2011,0.246049092100206)
(2012,0.310664823112854)
(2013,0.261911430473316)
(2014,0.280430630233803)
(2015,0.254096078132341)
(2016,0.256952300917775)
(2017,0.282823876797396)
(2018,0.282108706748956)
(2019,0.263311178497726)
(2020,0.286101517221968)
(2021,0.253903282262436)
(2022,0.305699570485391)
(2023,0.288012436578703)
(2024,0.221305227696021)
};

% --- moving average ---
\addplot[red, thick, smooth] coordinates {
(1952,0.327936376617391)
(1953,0.323141583252804)
(1954,0.330801699488119)
(1955,0.338435555228002)
(1956,0.350122523402462)
(1957,0.346551394286061)
(1958,0.352226882228528)
(1959,0.333782536034983)
(1960,0.322141398624633)
(1961,0.307411513616069)
(1962,0.317137686709638)
(1963,0.304300268950387)
(1964,0.327613068922703)
(1965,0.360905776553152)
(1966,0.393226992759447)
(1967,0.404435897204659)
(1968,0.420733204328991)
(1969,0.414408304304893)
(1970,0.402082934668828)
(1971,0.390277500301274)
(1972,0.376472950088467)
(1973,0.378328655788073)
(1974,0.374380156743794)
(1975,0.36647414557932)
(1976,0.35274684726412)
(1977,0.351221003091535)
(1978,0.344178609306333)
(1979,0.334391268620189)
(1980,0.33807225242313)
(1981,0.352719478478336)
(1982,0.363381097401524)
(1983,0.374700309060932)
(1984,0.386861644694748)
(1985,0.390991330936559)
(1986,0.365880853819274)
(1987,0.335197638396447)
(1988,0.301859695278082)
(1989,0.282137615160641)
(1990,0.270896491752425)
(1991,0.289668379830188)
(1992,0.314804491469396)
(1993,0.33864185452847)
(1994,0.351411329124275)
(1995,0.359439529765614)
(1996,0.349385916037763)
(1997,0.350297562229494)
(1998,0.349499306872919)
(1999,0.356755343030585)
(2000,0.347283747825555)
(2001,0.353042089833665)
(2002,0.339193035175774)
(2003,0.340771022727775)
(2004,0.331229381969818)
(2005,0.31682843190365)
(2006,0.308407914221727)
(2007,0.307059001716289)
(2008,0.287306063581373)
(2009,0.274168739108852)
(2010,0.285967044608265)
(2011,0.2772856595071)
(2012,0.273615758511352)
(2013,0.270630410810504)
(2014,0.272811052574018)
(2015,0.267242863310926)
(2016,0.271282318566054)
(2017,0.267858428218839)
(2018,0.274259516036764)
(2019,0.273649712305696)
(2020,0.278224851043295)
(2021,0.279405597009245)
(2022,0.271004406848904)
};

% --- breakpoints ---
\draw [black,thick,dotted] (1965,\pgfkeysvalueof{/pgfplots/ymin}) -- (1965,\pgfkeysvalueof{/pgfplots/ymax});
\draw [black,thick,dotted] (1981,\pgfkeysvalueof{/pgfplots/ymin}) -- (1981,\pgfkeysvalueof{/pgfplots/ymax});
\draw [black,thick,dotted] (1992,\pgfkeysvalueof{/pgfplots/ymin}) -- (1992,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Normalised weighted distance of start--finish rankings with structural breaks}
\label{Fig4}
\end{figure}

%\end{document}

==> Fig5_distance_start_finish_comparison.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering
\begin{tikzpicture}
\begin{axis}[
width = \textwidth, 
height = 0.6\textwidth,
xlabel style = {align=center, font=\small},
xlabel = {Year},
ylabel style = {align=center, font=\small},
ylabel = {Standardised distance (1950 = 1)},
xmin = 1949.5,
xmax = 2024.5,
ymajorgrids,
xtick = {1950,1960,1970,1980,1990,2000,2010,2020}, 
scaled x ticks = false,
xticklabel style = {/pgf/number format/1000 sep=},
legend style = {font=\small,at={(0.05,-0.15)},anchor=north west,legend columns=2},
legend entries = {Kem\'eny distance $w_k = 1\quad \quad \;\;$, Weighted distance $w_k = 1/k$, Weighted distance $w_k = \sqrt{1/k}$},
]

% Kemeny distance
\addplot[color=red, mark=star, mark size=1pt, mark options={solid}] coordinates {
(1950,1)
(1951,0.953192375362557)
(1952,0.844757581378279)
(1953,0.856382867442895)
(1954,0.923231085527933)
(1955,0.916922371180813)
(1956,1.02517149113246)
(1957,0.926624715584666)
(1958,0.966271236807772)
(1959,0.866410042142949)
(1960,0.976420120640172)
(1961,0.709278591366548)
(1962,0.698552111793174)
(1963,0.749841780609869)
(1964,0.971117111278136)
(1965,0.813445672766528)
(1966,1.10519323008646)
(1967,1.23473203395766)
(1968,1.20807405347407)
(1969,1.16026927137738)
(1970,1.00805401845243)
(1971,0.997478572495713)
(1972,1.05719055966251)
(1973,1.09644010922134)
(1974,0.933055617972207)
(1975,1.04614249777662)
(1976,0.936307776943752)
(1977,0.895463330474883)
(1978,0.827193630996207)
(1979,0.913462399436798)
(1980,0.928024745262255)
(1981,0.736827461234225)
(1982,0.929043710454107)
(1983,1.06339761108278)
(1984,1.08604155149208)
(1985,1.11211052883444)
(1986,0.97479451779427)
(1987,1.07772956062722)
(1988,0.722154633820294)
(1989,0.564208036960684)
(1990,0.600560724975447)
(1991,0.65643048361814)
(1992,0.895030136038923)
(1993,1.04304974902119)
(1994,1.00523450024132)
(1995,0.994054286631398)
(1996,0.879487088574616)
(1997,1.02819963851854)
(1998,0.89556382203005)
(1999,1.04376355784257)
(2000,1.02553141879696)
(2001,1.01692899826781)
(2002,0.907789830295021)
(2003,0.98225705955729)
(2004,0.859888334965977)
(2005,1.01645531762942)
(2006,0.890068897904844)
(2007,0.728901525193465)
(2008,0.829944482324671)
(2009,0.829228063112893)
(2010,0.759807685946527)
(2011,0.698263838561)
(2012,0.843668367711101)
(2013,0.715399605753913)
(2014,0.787525443819007)
(2015,0.742760034878542)
(2016,0.740532348868088)
(2017,0.819142856939898)
(2018,0.81188577736568)
(2019,0.761237409503946)
(2020,0.801213601521239)
(2021,0.702823416719044)
(2022,0.873838970889902)
(2023,0.814669032316018)
(2024,0.613607496464181)
};
% Inverse distance
\addplot[color=ForestGreen, dashdotted, mark=square*, mark size=1pt, mark options={solid}] coordinates {
(1950,1)
(1951,0.916579242405167)
(1952,0.835740819271855)
(1953,0.873251503737105)
(1954,0.933157157217304)
(1955,0.951260889519216)
(1956,1.04947376423407)
(1957,0.973746176615381)
(1958,1.09770256609934)
(1959,0.895975237121706)
(1960,1.03991522719093)
(1961,0.877721799748078)
(1962,0.894367986699909)
(1963,0.882711649220953)
(1964,1.08008744684871)
(1965,0.851452020611849)
(1966,1.10463553416634)
(1967,1.28244796446239)
(1968,1.33986675726501)
(1969,1.18807542087052)
(1970,1.1268472245548)
(1971,1.04039041733415)
(1972,1.11184468558544)
(1973,1.12283068524219)
(1974,1.03720270238982)
(1975,1.13980631463074)
(1976,0.976313945676073)
(1977,1.05794698131455)
(1978,1.00391889440853)
(1979,1.00868379816931)
(1980,1.06532586839929)
(1981,0.939111574248897)
(1982,1.13839331856137)
(1983,1.18222757820655)
(1984,1.13676718510728)
(1985,1.19963327555728)
(1986,1.03563907477008)
(1987,1.08295541754203)
(1988,0.801505922545553)
(1989,0.814269490813406)
(1990,0.780957678303413)
(1991,0.775221970594784)
(1992,0.936290450722837)
(1993,1.00474991382064)
(1994,1.05002689974029)
(1995,1.04424910904607)
(1996,0.937319425397897)
(1997,1.04286622191227)
(1998,0.8868543078662)
(1999,1.06314510387241)
(2000,0.984844397689304)
(2001,0.985928956547039)
(2002,0.904038944094339)
(2003,0.956355931596024)
(2004,0.837937062732407)
(2005,1.03558322721948)
(2006,0.850554425479841)
(2007,0.672370366530294)
(2008,0.882893807145969)
(2009,0.845582044071565)
(2010,0.755179508247253)
(2011,0.684306877841933)
(2012,0.895499873275817)
(2013,0.758593728620481)
(2014,0.785626096158827)
(2015,0.668057645366308)
(2016,0.696855742506558)
(2017,0.760333169295063)
(2018,0.771308777949241)
(2019,0.719226310466035)
(2020,0.798756016148283)
(2021,0.72133171519478)
(2022,0.843808714116518)
(2023,0.790042217388299)
(2024,0.641969082094254)
};
% Inverse square root distance
\addplot[blue, dashed, mark=*, mark size=1pt, mark options={solid}] coordinates {
(1950,1)
(1951,0.932469349506701)
(1952,0.843328570883996)
(1953,0.859620486430227)
(1954,0.931607180088446)
(1955,0.93322502307952)
(1956,1.03914841697167)
(1957,0.949641919986759)
(1958,1.02237974856732)
(1959,0.8818736365975)
(1960,1.01226504577785)
(1961,0.782282125196981)
(1962,0.787520922730564)
(1963,0.817243122919861)
(1964,1.01732576862147)
(1965,0.833483978605322)
(1966,1.10694923006132)
(1967,1.25117380922676)
(1968,1.26736647592135)
(1969,1.17342724760509)
(1970,1.0604494022106)
(1971,1.01886513111915)
(1972,1.07952381090498)
(1973,1.102957387252)
(1974,0.981177352402939)
(1975,1.08629299876215)
(1976,0.963876122729413)
(1977,0.969420272984066)
(1978,0.911783345227975)
(1979,0.959927592160682)
(1980,0.98821667999001)
(1981,0.827572136564533)
(1982,1.02068371434557)
(1983,1.11576881601159)
(1984,1.10840726654851)
(1985,1.1458543589977)
(1986,0.996937705531071)
(1987,1.07819603709184)
(1988,0.76606625273682)
(1989,0.681095629547062)
(1990,0.681571497770189)
(1991,0.722276975750195)
(1992,0.921645858790552)
(1993,1.02749407617639)
(1994,1.03115519352648)
(1995,1.01354396187489)
(1996,0.900111828388301)
(1997,1.03345107577816)
(1998,0.887481822550837)
(1999,1.04385128880809)
(2000,1.00242701084931)
(2001,1.00116345045419)
(2002,0.901544337963929)
(2003,0.967675717355915)
(2004,0.850981599786405)
(2005,1.02440294898753)
(2006,0.868281219052551)
(2007,0.700988644489502)
(2008,0.850406873609333)
(2009,0.832195889001939)
(2010,0.749312473178395)
(2011,0.685323483078254)
(2012,0.865298452549797)
(2013,0.729505044127048)
(2014,0.781086793018485)
(2015,0.707736849649746)
(2016,0.715692321182085)
(2017,0.787752731335212)
(2018,0.785760759633928)
(2019,0.733403779063773)
(2020,0.796881982465027)
(2021,0.707199853004245)
(2022,0.851468674939276)
(2023,0.802204489035813)
(2024,0.6164041012039)
};

% --- breakpoints ---
\draw [black,thick,dotted] (1965,\pgfkeysvalueof{/pgfplots/ymin}) -- (1965,\pgfkeysvalueof{/pgfplots/ymax});
\draw [black,thick,dotted] (1981,\pgfkeysvalueof{/pgfplots/ymin}) -- (1981,\pgfkeysvalueof{/pgfplots/ymax});
\draw [black,thick,dotted] (1992,\pgfkeysvalueof{/pgfplots/ymin}) -- (1992,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}

\caption{Evolution of competitive balance based on start--finish rankings}
\label{Fig5}
\end{figure}

%\end{document}

==> Fig6_Kemeny_distance_start_start_finish_finish_breaks.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering
\begin{tikzpicture}
\begin{axis}[
width = \textwidth, 
height = 0.6\textwidth,
xlabel style = {align=center, font=\small},
xlabel = {Year},
ylabel style = {align=center, font=\small},
ylabel = {Normalised Kem\'eny distance},
xmin = 1949.5,
xmax = 2024.5,
ymajorgrids,
xtick = {1950,1960,1970,1980,1990,2000,2010,2020}, 
scaled x ticks = false,
xticklabel style = {/pgf/number format/1000 sep=},
legend style = {font=\small,at={(0.25,-0.15)},anchor=north west,legend columns=3},
legend entries = {Start--start$\qquad$, Finish--finish},
]

% --- start-start competitive balance ---
\addplot[blue, dashed, mark=*, mark size=1pt, mark options={solid}] coordinates {
(1950,0.125487)
(1951,0.200722)
(1952,0.264523)
(1953,0.176800)
(1954,0.232480)
(1955,0.145066)
(1956,0.201405)
(1957,0.191389)
(1958,0.288788)
(1959,0.293349)
(1960,0.353654)
(1961,0.233146)
(1962,0.290596)
(1963,0.219834)
(1964,0.181056)
(1965,0.290252)
(1966,0.254037)
(1967,0.263118)
(1968,0.343500)
(1969,0.289511)
(1970,0.317243)
(1971,0.306426)
(1972,0.263021)
(1973,0.279324)
(1974,0.285038)
(1975,0.268956)
(1976,0.295133)
(1977,0.254401)
(1978,0.219438)
(1979,0.272965)
(1980,0.302060)
(1981,0.233685)
(1982,0.226575)
(1983,0.237634)
(1984,0.235125)
(1985,0.234105)
(1986,0.180118)
(1987,0.159272)
(1988,0.193869)
(1989,0.215281)
(1990,0.187036)
(1991,0.176134)
(1992,0.220955)
(1993,0.195737)
(1994,0.199258)
(1995,0.135541)
(1996,0.144584)
(1997,0.228245)
(1998,0.180344)
(1999,0.218190)
(2000,0.224563)
(2001,0.176393)
(2002,0.194767)
(2003,0.289855)
(2004,0.278905)
(2005,0.315479)
(2006,0.293778)
(2007,0.228476)
(2008,0.257773)
(2009,0.379198)
(2010,0.190798)
(2011,0.163161)
(2012,0.243062)
(2013,0.214212)
(2014,0.258327)
(2015,0.276294)
(2016,0.225335)
(2017,0.271222)
(2018,0.287669)
(2019,0.278045)
(2020,0.224989)
(2021,0.278682)
(2022,0.311521)
(2023,0.343125)
(2024,0.302974)
};

% --- finish-finish competitive balance ---
\addplot[color=ForestGreen, dashdotted, mark=square*, mark size=1pt, mark options={solid}] coordinates {
(1950,0.339253)
(1951,0.341220)
(1952,0.363353)
(1953,0.271066)
(1954,0.308859)
(1955,0.210340)
(1956,0.193305)
(1957,0.257505)
(1958,0.431332)
(1959,0.460742)
(1960,0.371391)
(1961,0.354385)
(1962,0.395098)
(1963,0.386242)
(1964,0.442395)
(1965,0.429157)
(1966,0.490411)
(1967,0.431948)
(1968,0.477560)
(1969,0.430748)
(1970,0.448432)
(1971,0.471185)
(1972,0.432440)
(1973,0.428849)
(1974,0.433524)
(1975,0.434971)
(1976,0.430060)
(1977,0.447145)
(1978,0.411598)
(1979,0.407605)
(1980,0.414115)
(1981,0.382205)
(1982,0.407160)
(1983,0.425223)
(1984,0.451197)
(1985,0.418260)
(1986,0.407197)
(1987,0.422431)
(1988,0.375188)
(1989,0.315594)
(1990,0.325660)
(1991,0.343718)
(1992,0.402588)
(1993,0.434443)
(1994,0.396885)
(1995,0.427008)
(1996,0.413216)
(1997,0.437045)
(1998,0.379427)
(1999,0.419310)
(2000,0.412322)
(2001,0.429573)
(2002,0.399572)
(2003,0.417199)
(2004,0.346116)
(2005,0.395605)
(2006,0.367152)
(2007,0.346917)
(2008,0.379351)
(2009,0.416550)
(2010,0.336303)
(2011,0.293435)
(2012,0.353315)
(2013,0.321088)
(2014,0.319831)
(2015,0.349042)
(2016,0.329945)
(2017,0.347032)
(2018,0.361253)
(2019,0.335539)
(2020,0.362107)
(2021,0.327440)
(2022,0.350038)
(2023,0.349497)
(2024,0.315935)
};

\draw [blue,thick,dotted] (1967,\pgfkeysvalueof{/pgfplots/ymin}) -- (1967,\pgfkeysvalueof{/pgfplots/ymax});
\draw [blue,thick,dotted] (1994,\pgfkeysvalueof{/pgfplots/ymin}) -- (1994,\pgfkeysvalueof{/pgfplots/ymax});
\draw [blue,thick,dotted] (2009,\pgfkeysvalueof{/pgfplots/ymin}) -- (2009,\pgfkeysvalueof{/pgfplots/ymax});

\draw [ForestGreen,thick,dotted] (1963,\pgfkeysvalueof{/pgfplots/ymin}) -- (1963,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}
\caption{Normalised Kem\'eny distance of start--start \\ and finish--finish rankings with structural breaks}
\label{Fig6}
\end{figure}

%\end{document}

==> Fig7_Kemeny_distance_start_start_finish_finish_breaks.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\caption{Weight vector: $w_k = 1/k$ \citep{Csato2017a}}
\label{Fig6a}

\begin{tikzpicture}
\begin{axis}[
width = \textwidth, 
height = 0.6\textwidth,
xlabel style = {align=center, font=\small},
xlabel = {Year},
ylabel style = {align=center, font=\small},
ylabel = {Normalised weighted distance},
xmin = 1949.5,
xmax = 2024.5,
ymajorgrids,
xtick = {1950,1960,1970,1980,1990,2000,2010,2020}, 
scaled x ticks = false,
xticklabel style = {/pgf/number format/1000 sep=},
legend style = {font=\small,at={(0.25,-0.15)},anchor=north west,legend columns=3},
legend entries = {Start--start$\qquad$, Finish--finish},
]
% --- start-start competitive balance ---
\addplot[blue, dashed, mark=*, mark size=1pt, mark options={solid}] coordinates {
(1950,0.193377)
(1951,0.261028)
(1952,0.299741)
(1953,0.244885)
(1954,0.266807)
(1955,0.201958)
(1956,0.268463)
(1957,0.271423)
(1958,0.394986)
(1959,0.388133)
(1960,0.445334)
(1961,0.337913)
(1962,0.357991)
(1963,0.290332)
(1964,0.271313)
(1965,0.359930)
(1966,0.362833)
(1967,0.373001)
(1968,0.466835)
(1969,0.386715)
(1970,0.407242)
(1971,0.400679)
(1972,0.375467)
(1973,0.367299)
(1974,0.388072)
(1975,0.395350)
(1976,0.404093)
(1977,0.369400)
(1978,0.320853)
(1979,0.402896)
(1980,0.410286)
(1981,0.350697)
(1982,0.315972)
(1983,0.340872)
(1984,0.334607)
(1985,0.348788)
(1986,0.275762)
(1987,0.227730)
(1988,0.238199)
(1989,0.268075)
(1990,0.255846)
(1991,0.234025)
(1992,0.230679)
(1993,0.236162)
(1994,0.279941)
(1995,0.214438)
(1996,0.211406)
(1997,0.326867)
(1998,0.258017)
(1999,0.288319)
(2000,0.289997)
(2001,0.259343)
(2002,0.254128)
(2003,0.406408)
(2004,0.392737)
(2005,0.434964)
(2006,0.407536)
(2007,0.298495)
(2008,0.354835)
(2009,0.498079)
(2010,0.275957)
(2011,0.213544)
(2012,0.372017)
(2013,0.305522)
(2014,0.323677)
(2015,0.318475)
(2016,0.279966)
(2017,0.330230)
(2018,0.345915)
(2019,0.349438)
(2020,0.288933)
(2021,0.363689)
(2022,0.383781)
(2023,0.437357)
(2024,0.393505)
};

% --- finish-finish competitive balance ---
\addplot[color=ForestGreen, dashdotted, mark=square*, mark size=1pt, mark options={solid}] coordinates {
(1950,0.412249)
(1951,0.417447)
(1952,0.384379)
(1953,0.357969)
(1954,0.365406)
(1955,0.286789)
(1956,0.265155)
(1957,0.335652)
(1958,0.531637)
(1959,0.571699)
(1960,0.451159)
(1961,0.472511)
(1962,0.495837)
(1963,0.459829)
(1964,0.544667)
(1965,0.496164)
(1966,0.585709)
(1967,0.524951)
(1968,0.579635)
(1969,0.526793)
(1970,0.558597)
(1971,0.566770)
(1972,0.527123)
(1973,0.520264)
(1974,0.549030)
(1975,0.543013)
(1976,0.531259)
(1977,0.555015)
(1978,0.528973)
(1979,0.524650)
(1980,0.515080)
(1981,0.511417)
(1982,0.532377)
(1983,0.537642)
(1984,0.547248)
(1985,0.527576)
(1986,0.492902)
(1987,0.515595)
(1988,0.449407)
(1989,0.451598)
(1990,0.443933)
(1991,0.450616)
(1992,0.483190)
(1993,0.508524)
(1994,0.490007)
(1995,0.514865)
(1996,0.490751)
(1997,0.534939)
(1998,0.452142)
(1999,0.501304)
(2000,0.470121)
(2001,0.497353)
(2002,0.445855)
(2003,0.501970)
(2004,0.406498)
(2005,0.481106)
(2006,0.432122)
(2007,0.412883)
(2008,0.488666)
(2009,0.518740)
(2010,0.427020)
(2011,0.341479)
(2012,0.460320)
(2013,0.385928)
(2014,0.381604)
(2015,0.393716)
(2016,0.383613)
(2017,0.404163)
(2018,0.414598)
(2019,0.390629)
(2020,0.429763)
(2021,0.401808)
(2022,0.401466)
(2023,0.390070)
(2024,0.405358)
};

\draw [blue,thick,dotted] (1967,\pgfkeysvalueof{/pgfplots/ymin}) -- (1967,\pgfkeysvalueof{/pgfplots/ymax});
\draw [blue,thick,dotted] (1996,\pgfkeysvalueof{/pgfplots/ymin}) -- (1996,\pgfkeysvalueof{/pgfplots/ymax});
\draw [blue,thick,dotted] (2009,\pgfkeysvalueof{/pgfplots/ymin}) -- (2009,\pgfkeysvalueof{/pgfplots/ymax});

\draw [ForestGreen,thick,dotted] (1965,\pgfkeysvalueof{/pgfplots/ymin}) -- (1965,\pgfkeysvalueof{/pgfplots/ymax});
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
\caption{Weight vector: $w_k = \sqrt{1/k}$ \citep{Ausloos2024a}}
\label{Fig6b}

\begin{tikzpicture}
\begin{axis}[
width = \textwidth, 
height = 0.6\textwidth,
xlabel style = {align=center, font=\small},
xlabel = {Year},
ylabel style = {align=center, font=\small},
ylabel = {Normalised weighted distance},
xmin = 1949.5,
xmax = 2024.5,
ymajorgrids,
xtick = {1950,1960,1970,1980,1990,2000,2010,2020}, 
scaled x ticks = false,
xticklabel style = {/pgf/number format/1000 sep=},
legend style = {font=\small,at={(0.25,-0.15)},anchor=north west,legend columns=3},
legend entries = {Start--start$\qquad$, Finish--finish},
]

% --- start-start competitive balance ---
\addplot[blue, dashed, mark=*, mark size=1pt, mark options={solid}] coordinates {
(1950,0.151440)
(1951,0.223784)
(1952,0.278988)
(1953,0.203299)
(1954,0.246657)
(1955,0.165860)
(1956,0.229615)
(1957,0.224617)
(1958,0.334095)
(1959,0.333471)
(1960,0.395921)
(1961,0.277534)
(1962,0.319027)
(1963,0.249427)
(1964,0.213956)
(1965,0.321357)
(1966,0.298658)
(1967,0.310415)
(1968,0.395818)
(1969,0.330548)
(1970,0.354380)
(1971,0.346477)
(1972,0.307097)
(1973,0.316202)
(1974,0.328505)
(1975,0.323967)
(1976,0.341768)
(1977,0.302537)
(1978,0.259541)
(1979,0.325621)
(1980,0.344733)
(1981,0.279075)
(1982,0.260245)
(1983,0.277887)
(1984,0.275610)
(1985,0.280034)
(1986,0.216995)
(1987,0.183602)
(1988,0.213077)
(1989,0.239920)
(1990,0.214054)
(1991,0.197211)
(1992,0.226513)
(1993,0.214830)
(1994,0.233647)
(1995,0.164710)
(1996,0.170894)
(1997,0.269234)
(1998,0.211418)
(1999,0.249076)
(2000,0.250700)
(2001,0.208777)
(2002,0.216593)
(2003,0.337011)
(2004,0.326007)
(2005,0.365255)
(2006,0.340152)
(2007,0.255132)
(2008,0.296853)
(2009,0.429284)
(2010,0.224565)
(2011,0.183950)
(2012,0.295814)
(2013,0.251197)
(2014,0.286673)
(2015,0.295313)
(2016,0.247859)
(2017,0.294314)
(2018,0.310163)
(2019,0.305550)
(2020,0.252803)
(2021,0.313565)
(2022,0.340753)
(2023,0.383770)
(2024,0.339092)
};

% --- finish-finish competitive balance ---
\addplot[color=ForestGreen, dashdotted, mark=square*, mark size=1pt, mark options={solid}] coordinates {
(1950,0.371717)
(1951,0.372842)
(1952,0.376649)
(1953,0.307413)
(1954,0.335324)
(1955,0.241073)
(1956,0.220130)
(1957,0.292399)
(1958,0.476033)
(1959,0.509606)
(1960,0.407583)
(1961,0.404130)
(1962,0.439191)
(1963,0.420797)
(1964,0.486874)
(1965,0.460029)
(1966,0.533730)
(1967,0.472753)
(1968,0.523427)
(1969,0.474547)
(1970,0.497951)
(1971,0.515238)
(1972,0.474736)
(1973,0.468357)
(1974,0.483381)
(1975,0.480953)
(1976,0.474361)
(1977,0.494352)
(1978,0.463109)
(1979,0.457853)
(1980,0.458321)
(1981,0.437699)
(1982,0.460551)
(1983,0.473842)
(1984,0.494389)
(1985,0.465134)
(1986,0.444879)
(1987,0.462876)
(1988,0.410695)
(1989,0.374527)
(1990,0.376921)
(1991,0.391679)
(1992,0.439823)
(1993,0.468490)
(1994,0.441848)
(1995,0.466465)
(1996,0.448145)
(1997,0.479754)
(1998,0.411527)
(1999,0.454176)
(2000,0.438827)
(2001,0.460276)
(2002,0.422439)
(2003,0.451830)
(2004,0.373879)
(2005,0.433215)
(2006,0.394619)
(2007,0.373428)
(2008,0.425389)
(2009,0.460121)
(2010,0.372485)
(2011,0.312077)
(2012,0.396424)
(2013,0.348335)
(2014,0.346178)
(2015,0.369050)
(2016,0.351714)
(2017,0.369195)
(2018,0.382680)
(2019,0.357814)
(2020,0.392168)
(2021,0.359893)
(2022,0.371565)
(2023,0.369723)
(2024,0.350159)
};

\draw [blue,thick,dotted] (1967,\pgfkeysvalueof{/pgfplots/ymin}) -- (1967,\pgfkeysvalueof{/pgfplots/ymax});
\draw [blue,thick,dotted] (1996,\pgfkeysvalueof{/pgfplots/ymin}) -- (1996,\pgfkeysvalueof{/pgfplots/ymax});
\draw [blue,thick,dotted] (2009,\pgfkeysvalueof{/pgfplots/ymin}) -- (2009,\pgfkeysvalueof{/pgfplots/ymax});

\draw [ForestGreen,thick,dotted] (1965,\pgfkeysvalueof{/pgfplots/ymin}) -- (1965,\pgfkeysvalueof{/pgfplots/ymax});
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Normalised weighted distance of start--start \\ and finish--finish rankings with structural breaks}
\label{Fig7}
\end{figure}

%\end{document}
